A Dynamic Mode Decomposition Approach to Parameter Identification

This paper develops a data-driven algorithm for simultaneous system and parameter identification in control-affine nonlinear systems. Parameter identification is achieved by training a data-driven predictive model using measurements collected across a prescribed set of known parameter values. The predictive model is then used to estimate unknown parameter values from measured trajectories by minimizing the trajectory prediction error using multi-start Nelder-Mead. Numerical experiments on the controlled Duffing oscillator with unknown damping, stiffness, and nonlinearity coefficients demonstrate accurate recovery of both the system trajectories and the unknown parameter values from data collected under open-loop excitation. Additional studies evaluate parameter recovery across randomly selected parameter values and the effects of training-set size, query-horizon length, measurement noise, and process noise.

==> ACC2027/figures/fig_duffing_parameter_recovery.tex <==
\begin{tikzpicture}[
    /pgfplots/parity/.style={
        width=0.34\columnwidth,
        height=0.34\columnwidth,
        scale only axis,
        axis equal image,
        grid=major,
        tick align=outside,
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        title style={font=\scriptsize},
        ylabel shift=-6pt,   % pulls y-label toward the tick labels
        xlabel shift=-2pt
    },
    exact/.style={black, dashed, thick},
    alphamk/.style={only marks, mark=*,         mark size=1.8pt, blue},
    deltamk/.style={only marks, mark=triangle*, mark size=2.0pt, red},
    betamk/.style ={only marks, mark=square*,   mark size=1.8pt, green!50!black}
]

% ============================================================
% Top row: alpha and delta
% ============================================================
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm
    },
    parity
]

% (a) alpha
\nextgroupplot[
    title={(a)},
    xlabel={$\alpha^{\star,(r)}$},
    ylabel={$\hat{\alpha}^{(r)}$},
    xmin=0.56, xmax=1.42,
    ymin=0.56, ymax=1.42,
    xtick={0.6,1.0,1.4},
    ytick={0.6,1.0,1.4}
]
\addplot[exact] coordinates {(0.56,0.56) (1.42,1.42)};
\addplot[alphamk] table[x=TrueP1, y=EstP1, col sep=tab]
    {ACC2027/data/duffing_parameter_recovery_raw.dat};

% (b) delta
\nextgroupplot[
    title={(b)},
    xlabel={$\delta^{\star,(r)}$},
    ylabel={$\hat{\delta}^{(r)}$},
    xmin=0.09, xmax=0.76,
    ymin=0.09, ymax=0.76,
    xtick={0.1,0.4,0.7},
    ytick={0.1,0.4,0.7}
]
\addplot[exact] coordinates {(0.09,0.09) (0.76,0.76)};
\addplot[deltamk] table[x=TrueP3, y=EstP3, col sep=tab]
    {ACC2027/data/duffing_parameter_recovery_raw.dat};

\end{groupplot}

% ============================================================
% Bottom beta plot, centred under the gap between (a) and (b)
% ============================================================
\begin{axis}[
    parity,
    at={(group c1r1.south east)},
    anchor=north,
    xshift=0.6cm,     % half of horizontal sep
    yshift=-1.3cm,    % room for top x-labels plus the (c) title
    title={(c)},
    xlabel={$\beta^{\star,(r)}$},
    ylabel={$\hat{\beta}^{(r)}$},
    xmin=-1.44, xmax=-0.58,
    ymin=-1.44, ymax=-0.58,
    xtick={-1.4,-1.0,-0.6},
    ytick={-1.4,-1.0,-0.6},
    legend style={
        at={(0.5,-0.30)},
        anchor=north,
        legend columns=-1,   % all entries on one line
        draw=none,
        font=\tiny,
        /tikz/every even column/.append style={column sep=0.3cm}
    }
]

% Shared legend entries for all three panels
\addlegendimage{exact}
\addlegendimage{alphamk}
\addlegendimage{deltamk}
\addlegendimage{betamk}

\addplot[exact, forget plot] coordinates {(-1.44,-1.44) (-0.58,-0.58)};
\addplot[betamk, forget plot] table[x=TrueP2, y=EstP2, col sep=tab]
    {ACC2027/data/duffing_parameter_recovery_raw.dat};

\legend{Exact recovery, $\hat{\alpha}^{(r)}$, $\hat{\delta}^{(r)}$, $\hat{\beta}^{(r)}$}

\end{axis}

\end{tikzpicture}

==> ACC2027/figures/fig_duffing_query_horizon.tex <==

\begin{tikzpicture}[
    /pgfplots/trialmk/.style={
        only marks,
        mark=*,
        mark size=1.0pt,
        black!45,
        fill opacity=0.60,
        draw opacity=0.60,
        forget plot
    },
    /pgfplots/medln/.style={
        black,
        thick,
        mark=*,
        mark size=1.8pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={thin,solid,black},
        error mark options={rotate=90,mark size=2pt,thin}
    }
]

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.4cm
    },
    width=0.34\columnwidth,
    height=0.34\columnwidth,
    scale only axis,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={gray!20},
    tick align=outside,
    xmin=5,
    xmax=105,
    xtick={10,20,30,50,75,100},
    xlabel={Number of query transitions $N$},
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    title style={font=\scriptsize},
    xlabel shift=-2pt,
    ylabel shift=-4pt,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    unbounded coords=discard
]

% ============================================================
% (a) Relative parameter error
% ============================================================

\nextgroupplot[
    title={(a) Parameter error},
    ylabel={Rel.\ parameter error ($\times 10^{-3}$)},
    ymin=1.0,
    ymax=2.2,
    legend to name=horizonleg,
    legend columns=-1,
    legend style={
        draw=none,
        font=\tiny,
        /tikz/every even column/.append style={column sep=0.35cm}
    }
]

% Individual trials
\addplot[trialmk]
table[
    x expr=\thisrow{Nquery}+0.30*(\thisrow{Trial}-5.5),
    y expr=1e3*\thisrow{RelativeParameterError},
    col sep=tab
]{ACC2027/data/duffing_query_horizon_raw.dat};

% Median with exact Q1--Q3 error bars
\addplot[medln]
table[
    x=Nquery,
    y expr=1e3*\thisrow{MedianRelativeParameterError},
    y error minus expr=
        1e3*(\thisrow{MedianRelativeParameterError}
        -\thisrow{Q1RelativeParameterError}),
    y error plus expr=
        1e3*(\thisrow{Q3RelativeParameterError}
        -\thisrow{MedianRelativeParameterError}),
    col sep=tab
]{ACC2027/data/duffing_query_horizon_quartiles.dat};

\addlegendimage{
    only marks,
    mark=*,
    mark size=1.0pt,
    black!45,
    fill opacity=0.60,
    draw opacity=0.60
}
\addlegendentry{Individual trials}

\addlegendimage{
    black,
    thick,
    mark=*,
    mark size=1.8pt
}
\addlegendentry{Median with IQR}

% ============================================================
% (b) Validation RMSE
% ============================================================

\nextgroupplot[
    title={(b) Validation error},
    ylabel={Validation RMSE ($\times 10^{-3}$)},
    ymin=1.0,
    ymax=3.0
]

% Individual trials
\addplot[trialmk]
table[
    x expr=\thisrow{Nquery}+0.30*(\thisrow{Trial}-5.5),
    y expr=1e3*\thisrow{ValidationRMSE},
    col sep=tab
]{ACC2027/data/duffing_query_horizon_raw.dat};

% Median with exact Q1--Q3 error bars
\addplot[medln]
table[
    x=Nquery,
    y expr=1e3*\thisrow{MedianValidationRMSE},
    y error minus expr=
        1e3*(\thisrow{MedianValidationRMSE}
        -\thisrow{Q1ValidationRMSE}),
    y error plus expr=
        1e3*(\thisrow{Q3ValidationRMSE}
        -\thisrow{MedianValidationRMSE}),
    col sep=tab
]{ACC2027/data/duffing_query_horizon_quartiles.dat};

\end{groupplot}

% Shared legend
\node[
    anchor=north,
    yshift=-0.85cm
]
at ($(group c1r1.south east)!0.5!(group c2r1.south west)$)
{\pgfplotslegendfromname{horizonleg}};

\end{tikzpicture}

==> ACC2027/figures/fig_duffing_query_trajectory.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.00cm
    },
    width=0.92\columnwidth,
    height=0.60\columnwidth,
    enlarge x limits=0,
    enlarge y limits=0.08,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize},
    grid=major,
    legend style={
        draw=none,
        font=\tiny,
        cells={anchor=west}
    }
]

% ============================================================
% (a) First state
% ============================================================

\nextgroupplot[
    title={(a) First state component $(z)_1$},
    title style={
        at={(0.5,1.06)},
        anchor=north
    },
    ylabel={$(z)_1$}
]

\addplot[
    blue,
    thick
]
table[
    x=t,
    y=true_z1,
    col sep=tab
]{ACC2027/data/duffing_query_trajectory.dat};

\addplot[
    red,
    dashed,
    thick
]
table[
    x=t,
    y=dclid_z1,
    col sep=tab
]{ACC2027/data/duffing_query_trajectory.dat};

% ============================================================
% (b) Second state
% ============================================================

\nextgroupplot[
    title={(b) Second state component $(z)_2$},
    title style={
        at={(0.5,1.06)},
        anchor=north
    },
    xlabel={Time [s]},
    ylabel={$(z)_2$},
    legend style={
        at={(0.5,-0.30)},
        anchor=north,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.35cm}
    }
]

\addplot[
    blue,
    thick
]
table[
    x=t,
    y=true_z2,
    col sep=tab
]{ACC2027/data/duffing_query_trajectory.dat};

\addplot[
    red,
    dashed,
    thick
]
table[
    x=t,
    y=dclid_z2,
    col sep=tab
]{ACC2027/data/duffing_query_trajectory.dat};

\legend{True,DCL-ID}

\end{groupplot}
\end{tikzpicture}

==> ACC2027/figures/fig_duffing_training_size.tex <==
% Preamble: \usepgfplotslibrary{groupplots}  \usetikzlibrary{calc}
\begin{tikzpicture}[
    /pgfplots/trialmk/.style={only marks, mark=*, mark size=1.0pt,
                    black!45, fill opacity=0.6, draw opacity=0.6},
    /pgfplots/medln/.style={black, thick, mark=*, mark size=1.8pt,
                  error bars/.cd, y dir=both, y explicit,
                  error bar style={thin, solid, black},
                  error mark options={rotate=90, mark size=2pt, thin}}
]

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.6cm
    },
    width=0.34\columnwidth,
    height=0.34\columnwidth,
    scale only axis,
    xmode=log,
    ymode=log,
    xmin=400, xmax=12500,
    grid=major,
    tick align=outside,
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    title style={font=\scriptsize},
    xlabel={$N_{\mathrm{train}}$},
    xlabel shift=-2pt,
    ylabel shift=-4pt
]

% ============================================================
% (a) Relative parameter error
% ============================================================
\nextgroupplot[
    title={(a) Parameter error},
       ylabel={$\|\hat{\pi}^{(r)}-\pi^{\star,(r)}\|_2/\|\pi^{\star,(r)}\|_2$},
    legend to name=trainsizeleg,
    legend style={
        legend columns=-1,
        draw=none,
        font=\tiny,
        /tikz/every even column/.append style={column sep=0.35cm}
    }
]

\addplot[trialmk] table[
    x expr=\thisrow{Ntrain}*(1 + 0.04*((\thisrow{Trial}-5.5)/5.5)),
    y=RelativeParameterError,
    col sep=tab
]{ACC2027/data/duffing_training_size_raw.dat};

\addplot[medln] table[
    x=Ntrain,
    y=MedianRelativeParameterError,
    y error minus expr=\thisrow{MedianRelativeParameterError}-\thisrow{Q1RelativeParameterError},
    y error plus expr=\thisrow{Q3RelativeParameterError}-\thisrow{MedianRelativeParameterError},
    col sep=tab
]{ACC2027/data/duffing_training_size_quartiles.dat};

\legend{Individual trials, Median with IQR}

% ============================================================
% (b) Validation RMSE
% ============================================================
\nextgroupplot[
    title={(b) Validation error},
    ylabel={Validation RMSE}
]

\addplot[trialmk] table[
    x expr=\thisrow{Ntrain}*(1 + 0.04*((\thisrow{Trial}-5.5)/5.5)),
    y=ValidationRMSE,
    col sep=tab
]{ACC2027/data/duffing_training_size_raw.dat};

\addplot[medln] table[
    x=Ntrain,
    y=MedianValidationRMSE,
    y error minus expr=\thisrow{MedianValidationRMSE}-\thisrow{Q1ValidationRMSE},
    y error plus expr=\thisrow{Q3ValidationRMSE}-\thisrow{MedianValidationRMSE},
    col sep=tab
]{ACC2027/data/duffing_training_size_quartiles.dat};

\end{groupplot}

% Shared legend, centred under the gap between the panels
\node[anchor=north, yshift=-0.85cm]
    at ($(group c1r1.south east)!0.5!(group c2r1.south west)$)
    {\pgfplotslegendfromname{trainsizeleg}};

\end{tikzpicture}
